SPEX: Scaling Feature Interaction Explanations for LLMs

Large language models (LLMs) have revolutionized machine learning due to their ability to capture complex interactions between input features. Popular post-hoc explanation methods like SHAP provide marginal feature attributions, while their extensions to interaction importances only scale to small input lengths ($\approx 20$). We propose Spectral Explainer (SPEX), a model-agnostic interaction attribution algorithm that efficiently scales to large input lengths ($\approx 1000)$. SPEX exploits underlying natural sparsity among interactions -- common in real-world data -- and applies a sparse Fourier transform using a channel decoding algorithm to efficiently identify important interactions. We perform experiments across three difficult long-context datasets that require LLMs to utilize interactions between inputs to complete the task. For large inputs, SPEX outperforms marginal attribution methods by up to 20% in terms of faithfully reconstructing LLM outputs. Further, SPEX successfully identifies key features and interactions that strongly influence model output. For one of our datasets, HotpotQA, SPEX provides interactions that align with human annotations. Finally, we use our model-agnostic approach to generate explanations to demonstrate abstract reasoning in closed-source LLMs (GPT-4o mini) and compositional reasoning in vision-language models.

==> figures/case_studies_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}

\definecolor{lavender}{HTML}{ced4d9}
\begin{document}

\begin{tikzpicture}

% Set bounding box
\useasboundingbox (0,1.39) rectangle (10,6.7);

% Top row (2 figures)
\node at (2.5,6) {\includegraphics[width=4.5cm]{figures/trolley_shap_gpt2.pdf}};
\node at (7.5,6) {\includegraphics[width=4.5cm]{figures/trolley_se_gpt2.pdf}};

\node[fill=lavender, minimum width=5.2cm, minimum height=.4cm, align=center, rounded corners=2pt] (node1) at (5,4.3) {};

\node[font=\sffamily] at (5,4.3) {\scriptsize\textbf{\textcolor[HTML]{455935}{ True} or \textcolor[HTML]{6d3336}{False}:} You should not pull the lever.};

\node[font=\sffamily] at (2.5,4.8) {\scriptsize \textbf{SHAP}};
\node[font=\sffamily] at (7.5,4.8) {\scriptsize \textbf{Interactions via SPEX}};


\node[fill=lavender, minimum width=9.5cm, minimum height=.4cm, align=center, rounded corners=2pt] (node1) at (5,1.3) {};
\node[font=\sffamily] at (5,1.3) {\scriptsize \textbf{Query:} What is shown in this image? \hspace{0.05cm} \textbf{Response:} \textcolor[HTML]{455935}{ A dog playing with a basketball.}};


\node at (1.5,2.9) {\includegraphics[width=3.2cm]{figures/dog-shapley.pdf}};
\node at (5,2.9) {\includegraphics[width=3.2cm]{figures/dog-fbii-pos.pdf}};
\node at (8.5,2.9) {\includegraphics[width=3.2cm]{figures/dog-fbii-neg.pdf}};

\node[font=\sffamily] at (1.5,1.8) {\scriptsize \textbf{SHAP}};
\node[font=\sffamily\fontsize{6}{6}\selectfont] at (5,1.8) {\textbf{Positive Interactions via SPEX}};
\node[font=\sffamily\fontsize{6}{7}\selectfont] at (8.5,1.78) { \textbf{Negative Interactions via SPEX}};
\end{tikzpicture}

\end{document}

==> figures/example_diagram_tex.tex <==
\documentclass[tikz,border=0pt,tightpage]{standalone}
\usepackage{graphicx}
\usepackage{expl3}

\def\height{1}
\definecolor{darkgray}{HTML}{373737}
\definecolor{lightgray}{HTML}{b0b0b0}
\definecolor{dpurple}{HTML}{43204c}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{gre1}{HTML}{e1e9da}
\definecolor{gre2}{HTML}{d0ddc6}
\definecolor{gre3}{HTML}{9eb988}
\definecolor{gre4}{HTML}{4a6038}
\definecolor{re1}{HTML}{edd9da}
\definecolor{re2}{HTML}{e1c1c2}
\definecolor{re3}{HTML}{c58587}
\begin{document}
\begin{tikzpicture}

% Define the grid size and separation
\def\rows{2} % Number of rows
\def\cols{3} % Number of columns

% Define the width and height of the image
\def\imagewidth{16} % Width of the image in cm
\def\imageheight{9} % Height of the image in cm
\def\sep{3} % Separation between patches in cm

 % Calculate patch dimensions
\pgfmathsetmacro{\patchwidth}{\imagewidth / \cols}
\pgfmathsetmacro{\patchheight}{(\imageheight / \rows}

\pgfmathsetmacro{\firstscore}{{
    {1, 2, 3},
    {4, 5, 6}
}}

% Draw the grid patches
\foreach \row in {0,...,\numexpr\rows-1} {
    \foreach \col in {0,...,\numexpr\cols-1} {
        % Calculate the position of each patch
        \pgfmathsetmacro{\xstart}{\col * (\patchwidth + \sep)}
        \pgfmathsetmacro{\ystart}{\imageheight - (\row + 1) * \patchheight - \row * \sep}

        % Clip the patch from the image
        \begin{scope}
            \clip (\xstart, \ystart) rectangle ++(\patchwidth, \patchheight);
            \node[anchor=south west, inner sep=0] at 
            (\col * \sep, - \row * \sep) {
                \includegraphics[width=\imagewidth cm, height=\imageheight cm]{figures/cats-1.png}
            };
        \end{scope}

        % First-order scores
        \draw[red, line width=5pt] (\xstart, \ystart) rectangle ++(\patchwidth, \patchheight);
    }
}



\end{tikzpicture}
\end{document}

==> figures/hotpot_tex.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{lipsum} % for sample text
\definecolor{lavender}{HTML}{ced4d9}
\definecolor{bblue}{HTML}{e1e9ef}
\definecolor{lyellow}{HTML}{faf1b6}

\definecolor{green1}{HTML}{c2d3b5}
\definecolor{green2}{HTML}{7ba05e}
\definecolor{red1}{HTML}{e1c1c2}
\definecolor{red2}{HTML}{96474a}
\usepackage{soul}
\usepackage{color}

\DeclareRobustCommand{\hlcyan}[1]{{\sethlcolor{lyellow}\hl{#1}}}
\def\y{0.92}
\begin{document}

\begin{tikzpicture}

    \node[fill=bblue, text width=9.9cm, align=center, rounded corners=3pt, line width=0,
    font=\sffamily, anchor=north] (node1) at (5.1, 5.7) 
    {\textbf{Question:}\\The magazine that nominated George Rainsford for their Best Actor award in 2017 comes out every week on what day of the week?};
        \node[fill=lavender, text width=9.9cm, align=center, rounded corners=3pt, line width=0,
    font=\sffamily, anchor=north] (node1) at (5.1, 4.1) 
    {\textbf{Title: George Rainsford (actor)}\\\hlcyan{George Rainsford is an English actor and has been nominated for a Best Actor award in the 2017 TV Choice Awards.}};

        \node[fill=lavender, text width=9.9cm, align=center, rounded corners=3pt, line width=0,
    font=\sffamily, anchor=north] (node1) at (5.1, 1.65+\y) 
    {\textbf{Title: NFL regular season}\\The National Football League (NFL) regular season begins the...};
\node[font=\bfseries, rotate=90] at (5.1, 0.4+\y) {\dots};
        \node[fill=lavender, text width=9.9cm, align=center, rounded corners=3pt, line width=0,
    font=\sffamily, anchor=north] (node1) at (5.1, 0.07+\y) 
    {\textbf{Title: TV Choice }\\\hlcyan{TV Choice is a British weekly TV listings magazine published by \\ H. Bauer Publishing.} \hlcyan{It features weekly TV broadcast programming listings and goes on sale every Tuesday.}};;

    \draw[<->, line width=3.5pt, color=green2] (9.3,-.35) -- (10.3,-.35) -- (10.3,3.15) -- (9.8,3.15);
    \draw[<-, line width=3.5pt, color=green2] (9.8,.3) -- (10.3,.3);
    
\end{tikzpicture}

\end{document}

==> figures/image_explained_tex.tex <==
\documentclass[tikz,border=0pt]{standalone}
\begin{document}

\definecolor{dpurple}{HTML}{43204c}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{dgreen}{HTML}{ffde64}
\definecolor{dpurple}{HTML}{434752}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{kd}{HTML}{ced4d9}
\begin{tikzpicture}
    % Rectangle border
    \draw[thick, color=black, line width=6, rounded corners=4, fill=white,] (0,0) rectangle (5,3);
    
    % Circle (Sun)
    \draw[thick, color=dpurple, line width=6] (2,2.3) circle (0.4);
    
    % Mountains (Triangles)
    \draw[thick, color=dpurple, line width=6, rounded corners=4] (2.4,0.5) -- (4,2) -- (5,0.8);
    % Right mountain
    \draw[thick, color=dpurple, line width=6, rounded corners=4] (0.2,0) -- (1.5,1.5) -- (2.8,0); 
    % Left mountain
    \draw[thick, color=black, line width=6, rounded corners=4, fill=none] (0,0) rectangle (5,3);
    
    \fill[dgreen, opacity=0.7] (1.25, 1.2) rectangle (1.75, 1.65);
    \fill[dgreen, opacity=0.7] (3.75, 1.7) rectangle (4.25, 2.15);
    \fill[dgreen, opacity=0.7] (2.15, 0.35) rectangle (2.65, 0.75);
\end{tikzpicture}

\end{document}

==> figures/image_tex.tex <==
\documentclass[tikz,border=0pt]{standalone}
\begin{document}

\definecolor{dpurple}{HTML}{43204c}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{dpurple}{HTML}{434752}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{kd}{HTML}{ced4d9}
\begin{tikzpicture}
    % Rectangle border
    \draw[thick, color=black, line width=6, rounded corners=4, fill=white,] (0,0) rectangle (5,3);
    
    % Circle (Sun)
    \draw[thick, color=dpurple, line width=6] (2,2.3) circle (0.4);
    
    % Mountains (Triangles)
    \draw[thick, color=dpurple, line width=6, rounded corners=4] (2.4,0.5) -- (4,2) -- (5,0.8);
    % Right mountain
    \draw[thick, color=dpurple, line width=6, rounded corners=4] (0.2,0) -- (1.5,1.5) -- (2.8,0); % Left mountain
    \draw[thick, color=black, line width=6, rounded corners=4, fill=none] (0,0) rectangle (5,3);
\end{tikzpicture}

\end{document}

==> figures/maskings_tex.tex <==
\documentclass[tikz,border=3.14mm]{standalone}

\def\height{1}
\definecolor{darkgray}{HTML}{373737}
\definecolor{lightgray}{HTML}{b0b0b0}
\definecolor{lpurple}{HTML}{ffffff}
\definecolor{dpurple}{HTML}{434752}
\definecolor{jkfs}{HTML}{e1e9ef}
\begin{document}
\begin{tikzpicture}[node distance=2.5cm, >=stealth]

\draw[fill=lpurple, line width=3, rounded corners=3] (0,0) rectangle (1,-\height);
\node at (0.5, -0.5) {};

\draw[fill=lpurple, line width=3, rounded corners=3] (1,0) rectangle (2,-\height);
\node at (1.5, -0.5) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (2,0) rectangle (3,-\height);
\node at (2.5, -0.53) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (3,0) rectangle (4,-\height);
\node at (3.5, -0.5) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (4,0) rectangle (5,-\height);
\node at (4.5, -0.53) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (5,0) rectangle (6,-\height);
\node at (5.5, -0.5) {};


\draw[fill=dpurple, line width=3, rounded corners=3] (0,-1.4) rectangle (1,-1.4-\height);
\node at (0.5, -1.93) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (1,-1.4) rectangle (2,-1.4-\height);
\node at (1.5, -1.9) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (2,-1.4) rectangle (3,-1.4-\height);
\node at (2.5, -1.95) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (3,-1.4) rectangle (4,-1.4-\height);
\node at (3.5, -1.93) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (4,-1.4) rectangle (5,-1.4-\height);
\node at (4.5, -1.9) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (5,-1.4) rectangle (6,-1.4-\height);
\node at (5.5, -1.93) {};

\draw[fill=dpurple, line width=3, rounded corners=3] (0,-2.8) rectangle (1,-2.8-\height);
\node at (0.5, -3.33) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (1,-2.8) rectangle (2,-2.8-\height);
\node at (1.5, -3.33) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (2,-2.8) rectangle (3,-2.8-\height);
\node at (2.5, -3.35) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (3,-2.8) rectangle (4,-2.8-\height);
\node at (3.5, -3.33) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (4,-2.8) rectangle (5,-2.8-\height);
\node at (4.5, -3.33) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (5,-2.8) rectangle (6,-2.8-\height);
\node at (5.5, -3.3) {};

\draw[fill=lpurple, line width=3, rounded corners=3] (0,-4.2) rectangle (1,-4.2-\height);
\node at (0.5, -4.7) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (1,-4.2) rectangle (2,-4.2-\height);
\node at (1.5, -4.73) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (2,-4.2) rectangle (3,-4.2-\height);
\node at (2.5, -4.73) {};
\draw[fill=lpurple, line width=3, rounded corners=3] (3,-4.2) rectangle (4,-4.2-\height);
\node at (3.5, -4.7) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (4,-4.2) rectangle (5,-4.2-\height);
\node at (4.5, -4.73) {};
\draw[fill=dpurple, line width=3, rounded corners=3] (5,-4.2) rectangle (6,-4.2-\height);
\node at (5.5, -4.73) {};

\draw[fill=black] (0.5,0.0456) rectangle (5.5,-.03);
\draw[fill=black] (0.5,-.97) rectangle (5.5,-1.0456);
\draw[fill=black] (0.5,0.0456-2.8) rectangle (5.5,-.03-2.8);
\draw[fill=black] (0.5,-.97-2.8) rectangle (5.5,-1.0456-2.8);
\draw[fill=black] (0.5,0.0456-1.4) rectangle (5.5,-.03-1.4);
\draw[fill=black] (0.5,-.97-1.4) rectangle (5.5,-1.0456-1.4);
\draw[fill=black] (0.5,0.0456-4.2) rectangle (5.5,-.03-4.2);
\draw[fill=black] (0.5,-.97-4.2) rectangle (5.5,-1.0456-4.2);
\end{tikzpicture}
\end{document}

==> figures/page_explained_tex.tex <==
\documentclass[tikz,border=0pt]{standalone}
\begin{document}
\begin{tikzpicture}
\definecolor{dpurple}{HTML}{43204c}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{dgreen}{HTML}{ffde64}
\definecolor{dpurple}{HTML}{434752}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{kd}{HTML}{ced4d9}

% Background rectangle (clipboard paper)
\draw[color=black, fill=white, line width=8, rounded corners=2] (0, 1) rectangle (6, 9);

\draw[color=white, fill=white, line width=5] (5.05, 9.25) -- (6.25, 9.25) -- (6.25, 8.05) -- cycle;

\draw[color=black, fill=gray!15, line width=8, rounded corners=2] (5, 9) -- (5, 8) -- (6, 8) -- cycle;

% Icon (square at the top left)
\fill[dpurple, rounded corners=3] (0.5, 8) rectangle (1.5, 7);

% Title bar
\fill[dpurple, rounded corners=2] (1.7, 7.25) rectangle (5.5, 7.0);

% Text lines
\foreach \y in {7.5, 7, 6.5, 6, 5.5, 5, 4.5, 4, 3.5, 3, 2.5} {
    \fill[dpurple, rounded corners=2] (0.5, \y-1) rectangle (5.5, \y - 0.75);
}

\fill[dgreen, opacity=0.7] (3.2, 7.35) rectangle (5.5, 6.9);
\fill[dgreen, opacity=0.7] (0.5, 6.35) rectangle (2, 5.9);
\fill[dgreen, opacity=0.7] (2, 5.35) rectangle (3.8, 4.9);
\fill[dgreen, opacity=0.7] (1, 4.35) rectangle (2.9, 3.9);
\fill[dgreen, opacity=0.7] (2.9, 3.35) rectangle (5.5, 2.9);
\end{tikzpicture}
\end{document}

==> figures/page_tex.tex <==
\documentclass[tikz,border=0pt]{standalone}
\begin{document}
\begin{tikzpicture}
\definecolor{dpurple}{HTML}{434752}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{kd}{HTML}{ced4d9}

\clip (-0.2, 0.8) -- (-0.2, 9.25) -- (4.9, 9.25) -- (6.25, 7.95) -- (6.25, 0.8) -- cycle;

% Background rectangle (clipboard paper)
\draw[color=black, fill=white, line width=8, rounded corners=2] (0, 1) rectangle (6, 9);


\draw[color=black, fill=white, line width=8, rounded corners=2] (5, 9) -- (5, 8) -- (6, 8) -- cycle;

% Icon (square at the top left)
\fill[dpurple, rounded corners=3] (0.5, 8) rectangle (1.5, 7);

% Title bar
\fill[dpurple, rounded corners=2] (1.7, 7.25) rectangle (5.5, 7.0);

% Text lines
\foreach \y in {7.5, 7, 6.5, 6, 5.5, 5, 4.5, 4, 3.5, 3, 2.5} {
    \fill[dpurple, rounded corners=2] (0.5, \y-1) rectangle (5.5, \y - 0.75);
}

\end{tikzpicture}
\end{document}

==> figures/paragraph_heatmap.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{soul}
\usetikzlibrary[calc, math, decorations.pathreplacing]
\usepackage{sansmathfonts}
\usepackage[T1]{fontenc}
\usepackage{graphicx}
\usepackage{pgfplots}
\fboxsep1pt
\renewcommand*\familydefault{\sfdefault} %% Only if the base font of the document is to be sans serif
\usetikzlibrary{shapes}
\usepackage{amsmath}
\renewcommand*{\arraystretch}{1.2}
\definecolor{ultraGray}{HTML}{b0b0b0}
\definecolor{bblue}{HTML}{cccbf5}
\definecolor{nblue}{HTML}{121249}
\definecolor{dgreen}{HTML}{173c15}
\definecolor{ggreen}{HTML}{bfe5bf}
\definecolor{dyellow}{HTML}{cf9033}
\definecolor{re3}{HTML}{c58587}
\definecolor{peach}{HTML}{dccfde}
\definecolor{rose}{HTML}{F3E1DD}
\definecolor{tea}{HTML}{ececec}

\definecolor{gre1}{HTML}{edd582}
\definecolor{gre2}{HTML}{c2d3b5}
\definecolor{gre3}{HTML}{698750}
\definecolor{gre4}{HTML}{4a6038}
\definecolor{re1}{HTML}{edd9da}
\definecolor{re2}{HTML}{e1c1c2}
\definecolor{re3}{HTML}{96474a}
\usepackage{pgf-pie}
\usepackage[T1]{fontenc}
\newcommand\x{.32}
\renewcommand*\familydefault{\sfdefault} %% Only if the base font of the document is to be sans serif
\newcommand{\hz}{\vphantom{\parbox[c]{1cm}{\rule{1cm}{.3cm}}}}


\begin{document}

\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\sffamily},
    block/.style={rectangle, draw=gray!100, fill=gray!10, minimum width=3.5cm, minimum height=0.7cm, rounded corners=.1cm},
    level distance=1.5cm,
    level 1/.style={sibling distance=12cm},
    level 2/.style={sibling distance=6cm},
    level 3/.style={sibling distance=3cm},
]
    \fill[tea, rounded corners=3pt, line width=0.8pt, draw=black] (0, -.16) rectangle (2.5, 1.3);
    \fill[tea, rounded corners=3pt, line width=0.8pt, draw=black] (2.75+\x, -.16) rectangle (5.25+\x, 1.3);
     

    \node[color=black] at (1.25,1.18) {\scalebox{.39}{A runaway trolley is heading away from}};
    \node[color=black] at (1.25,1.01) {\scalebox{.39}{five people who are tied to the track}};
    \node[color=black] at (1.25,.86) {\scalebox{.39}{and cannot move. You are near a lever}};
    \node[color=black] at (1.25,.67) {\scalebox{.39}{that can switch the direction the trolley}};
    \node[color=black] at (1.25,.5) {\scalebox{.39}{is heading. Note that pulling the lever}};
    \node[color=black] at (1.25,.33) {\scalebox{.39}{lever may cause you physical strain, }};
    \node[color=black] at (1.25,.16) {\scalebox{.39}{as you haven't yet stretched.}};
    \node[color=black] at (1.25,-.04) {\scalebox{.37}{\textbf{\textcolor{re3}{True} or \textcolor{gre3}{False}: you should pull the lever.}}};

    

    \node[color=black] at (4+\x,1.18) {\scalebox{.39}{\colorbox{gre1}{\hz\textnormal{The}} runaway \colorbox{gre1}{\hz\textnormal{tram}} is heading away from}};
    \node[color=black] at (4+\x,1.01) {\scalebox{.39}{five people who are tied to the track}};
    \node[color=black] at (4+\x,.86) {\scalebox{.39}{and cannot move. You are near a lever}};
    \node[color=black] at (4+\x,.67) {\scalebox{.39}{that can switch the direction the \colorbox{gre1}{\hz\textnormal{tram}}}};
    \node[color=black] at (4+\x,.50) {\scalebox{.39}{is heading. Note that pulling the lever}};
    \node[color=black] at (4+\x,.33) {\scalebox{.39}{lever may cause you physical strain, }};
    \node[color=black] at (4+\x,.16) {\scalebox{.39}{as you haven't yet stretched.}};
    \node[color=black] at (4+\x,-.04) {\scalebox{.37}{\textbf{\textcolor{re3}{True} or \textcolor{gre3}{False}: you should pull the lever.}}};

    \pie[pos={.4,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{77/, 23/}
    \filldraw[color=tea, draw=black, line width = 1pt] (.4,-.55) circle (5pt);
    \node[color=black] at (.4,-.55) {\scalebox{.35}{\textbf{23\%}}};
    \node[color=black] at (.4,-.98) {\scalebox{.4}{Llama 3.1}};
    \node[color=black] at (.4,-1.12) {\scalebox{.4}{8B Instruct}};
    
    \pie[pos={1.25,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{82/, 18/}
    \filldraw[color=tea, draw=black, line width = 1pt] (1.25,-.55) circle (5pt);
    \node[color=black] at (1.25,-.55) {\scalebox{.35}{\textbf{18\%}}};
    \node[color=black] at (1.25,-.98) {\scalebox{.4}{GPT-4o}};
    \node[color=black] at (1.25,-1.12) {\scalebox{.4}{Mini}};

    \pie[pos={2.1,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{73/, 27/}
    \filldraw[color=tea, draw=black, line width = 1pt] (2.1,-.55) circle (5pt);
    \node[color=black] at (2.1,-.55) {\scalebox{.35}{\textbf{27\%}}};
    \node[color=black] at (2.1,-.98) {\scalebox{.4}{Claude 3}};
    \node[color=black] at (2.1,-1.12) {\scalebox{.4}{Opus}};


    \pie[pos={3.15+\x,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{46/, 54/}
    \filldraw[color=tea, draw=black, line width = 1pt] (3.15+\x,-.55) circle (5pt);
    \node[color=black] at (3.15+\x,-.55) {\scalebox{.35}{\textbf{54\%}}};
    \node[color=black] at (3.15+\x,-.98) {\scalebox{.4}{Llama 3.1}};
    \node[color=black] at (3.15+\x,-1.12) {\scalebox{.4}{8B Instruct}};
    
    \pie[pos={4+\x,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{40/, 60/}
    \filldraw[color=tea, draw=black, line width = 1pt] (4+\x,-.55) circle (5pt);
    \node[color=black] at (4+\x,-.55) {\scalebox{.35}{\textbf{60\%}}};
    \node[color=black] at (4+\x,-.98) {\scalebox{.4}{GPT-4o}};
    \node[color=black] at (4+\x,-1.12) {\scalebox{.4}{Mini}};

    \pie[pos={4.85+\x,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        white,
        gre3}, hide number, ]{52/, 9/, 39/}
    \filldraw[color=tea, draw=black, line width = 1pt] (4.85+\x,-.55) circle (5pt);
    \node[color=black] at (4.85+\x,-.55) {\scalebox{.35}{\textbf{39\%}}};
    \node[color=black] at (4.85+\x,-.98) {\scalebox{.4}{Claude 3}};
    \node[color=black] at (4.85+\x,-1.12) {\scalebox{.4}{Opus}};
    
\end{tikzpicture}

\end{document}

==> figures/sentiment_examples_tex.tex <==
\documentclass[tikz,border=2mm]{standalone}
\setlength{\fboxsep}{2pt}
\definecolor{lavender}{HTML}{e8e5ea}
\begin{document}
\definecolor{green1}{HTML}{c2d3b5}
\definecolor{red1}{HTML}{e1c1c2}
\definecolor{red2}{HTML}{96474a}

\begin{tikzpicture}
    % First node
    \node (node1) at (0, -2.38) 
    {\textbf{$n=32$} words};
    \node[fill=lavender, text width=5.5cm, align=center, rounded corners=5pt, minimum height=2.8cm, line width=0,
    font=\sffamily, inner sep=1pt] (node1) at (0, 0) 
    {If it \colorbox[HTML]{c2d3b5}{wasn't for} the \colorbox[HTML]{c2d3b5}{terrific} music, I \colorbox[HTML]{e1c1c2}{would not hesitate to} give this cinematic \colorbox[HTML]{96474a}{underachievement} 2/10.\hspace{6cm} \colorbox[HTML]{c2d3b5}{\vphantom{y}But} the music \colorbox[HTML]{c2d3b5}{actually makes} \hspace{6cm}me like certain passages, and so I give it 5/10.};
    
    % \draw[-] (-1.2,.92) -- ++(0,-0.07);
    % \draw[-] (-.48,.92) -- ++(0,-0.07);
    % \draw[-] (1,.92) -- ++(0,-0.07);
    % \draw[-] (-1.207,.85) -- (1.007,.85);

    % \draw[-] (-1.65,.5) -- ++(0,-0.07);
    % \draw[-] (-.89,.5) -- ++(0,-0.07);
    % \draw[-] (.1,.5) -- ++(0,-0.07);
    % \draw[-] (.83,.5) -- ++(0,-0.07);
    % \draw[-] (-1.657,.43) -- (.837,.43);

    % \draw[-] (-1.91,.-.34) -- ++(0,-0.07);
    % \draw[-] (.7,.-.34) -- ++(0,-0.07);
    % \draw[-] (1.81,.-.34) -- ++(0,-0.07);
    % \draw[-] (-1.917,-.41) -- (1.817,-.41);
    % \fill[green1] (-1.2,1.215) rectangle (1.2,1.255);
    \fill[green1] (-1.2,.91) rectangle (1.2,.87);
    \fill[green1] (-1.91,-.465) rectangle (1.81, -.425);
    
    % Second node
    % \node (node1) at (6.5, -1.85) 
    % {\textbf{$n=96$} words};
    % \node[fill=lavender, text width=5.5cm, align=center, rounded corners=5pt, minimum height=3.2cm,
    % font=\sffamily] (node2) at (6.5, 0) 
    % {...At first it was very odd \\ and \colorbox[HTML]{c2d3b5}{pretty funny}  but as the movie \\ progressed I \colorbox[HTML]{e1c1c2}{didn't find} the \\ jokes or oddness \colorbox[HTML]{e1c1c2}{funny} anymore....\\  eventually \colorbox[HTML]{96474a}{I just lost interest}...};
    % \fill[red1] (6.41,-.2) rectangle (6.45, -.1);
    \node (node1) at (6.5, -2.38) 
    {\textbf{$n=96$} words};
    \node[fill=lavender, text width=5.5cm, align=center, rounded corners=5pt, minimum height=3.2cm,
    font=\sffamily] (node2) at (6.5, 0) 
    {Phil the Alien is one of those quirky films ... At first it was very odd and \colorbox[HTML]{c2d3b5}{pretty funny} but as the movie progressed I \colorbox[HTML]{e1c1c2}{didn't find} the jokes or oddness \colorbox[HTML]{e1c1c2}{funny} anymore ... there were some \colorbox[HTML]{c2d3b5}{pretty interesting} characters, but eventually \colorbox[HTML]{96474a}{I just lost interest}... };
    \fill[red1] (7.572,0) rectangle (8.525, .1);

    % Third node
    \node (node1) at (13, -2.38) {\textbf{$n=253$} words};
    % \node[fill=lavender, text width=5.5cm, align=center, rounded corners=5pt, minimum height=3.2cm,
    \node[fill=lavender, text width=5.5cm, align=center, rounded corners=5pt, minimum height=3.2cm,
    font=\sffamily] (node3) at (13, 0) 
    {I watched this film not really expecting much ... this movie has a few (and a few is stretching it) \colorbox[HTML]{c2d3b5}{interesting points}, the occasional camcorder view is a nice touch, ... and well \colorbox[HTML]{e1c1c2}{thats about it} actually, ... a whole lot of nothing happens and when it does its utterly \colorbox[HTML]{96474a}{tedious} ...  \colorbox[HTML]{96474a}{Best avoid} unless your bored of watching paint \colorbox[HTML]{96474a}{dry}.};
    \fill[red2] (14.19,-1.676) rectangle (14.23, -1.55);
    \fill[red2] (14.19,-1.676) rectangle (14.83, -1.636);
\end{tikzpicture}



\end{document}

% Review 1: wasn't for terrific .69, would not hesitate to -.379, underachievement -1.11, but actually makes .742
% Review 2: pretty funny 0.183, didn't funny -0.224,I just lost interest -1.016, appeal to 0.209

==> figures/trolley_se_gpt_tex.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tcolorbox}
\definecolor{lavender}{HTML}{e1e9ef}
\begin{document}
\definecolor{green1}{HTML}{c2d3b5}
\definecolor{green2}{HTML}{7ba05e}
\definecolor{red1}{HTML}{e1c1c2}
\definecolor{red2}{HTML}{96474a}
\NewDocumentCommand{\myboxneg}{m}{%
  \pgfmathsetmacro{\rand}{int(random(1000, 99999))} % Generate a random number
  \expandafter\newtcbox\csname tempmacroone\rand\endcsname{on line,
    colback=red2!#1!lavender, 
    colframe=red2!#1!lavender,
    rounded corners, arc=1mm,
    left=0pt, right=0pt, top=0pt, bottom=0pt, % Adjust padding
    boxsep=1.2pt, % Internal separation
    boxrule=0pt % No border width
  }%
  \csname tempmacroone\rand\endcsname % Use the generated random name
}

\NewDocumentCommand{\myboxpos}{m}{%
  \pgfmathsetmacro{\rand}{int(random(1000, 99999))} % Generate a random number
  \expandafter\newtcbox\csname tempmacrotwo\rand\endcsname{on line,
    colback=green2!#1!lavender, 
    colframe=green2!#1!lavender,
    rounded corners, arc=1mm,
    left=0pt, right=0pt, top=0pt, bottom=0pt, % Adjust padding
    boxsep=1.2pt, % Internal separation
    boxrule=0pt % No border width
  }%
  \csname tempmacrotwo\rand\endcsname % Use the generated random name
}
  
\begin{tikzpicture}
    \draw[<->, line width=1.2pt, color=white] (.9,-1.6) -- (0.9,-1.85) -- (2.7,-1.85) -- (2.7,-1.6);
    \node[fill=lavender, text width=7.2cm, align=center, rounded corners=5pt, minimum height=2.8cm, line width=0,
    font=\sffamily] (node1) at (0, 0) 
    {%
\myboxpos{29}{\strut A}\myboxpos{15}{\strut runaway}\myboxneg{100}{\strut trolley}\myboxpos{4}{\strut is}\myboxpos{5}{\strut heading}\myboxneg{9}{\strut away}\myboxpos{5}{\strut from}\myboxneg{2}{\strut five}\myboxneg{16}{\strut people}\myboxneg{11}{\strut who}\myboxpos{1}{\strut are}\myboxpos{13}{\strut tied}\myboxpos{6}{\strut to}\myboxpos{1}{\strut the}\myboxpos{1}{\strut track}\myboxpos{5}{\strut and}\myboxpos{18}{\strut cannot}\myboxpos{8}{\strut move.}\myboxneg{13}{\strut You}\myboxneg{9}{\strut are}\myboxpos{11}{\strut near}\myboxneg{6}{\strut a}\myboxpos{18}{\strut lever}\myboxneg{5}{\strut that}\myboxneg{6}{\strut can}\myboxneg{33}{\strut switch}\myboxneg{5}{\strut the}\myboxneg{13}{\strut direction}\myboxneg{6}{\strut the}\myboxneg{71}{\strut trolley}\myboxpos{1}{\strut is}\myboxneg{5}{\strut heading.}\myboxpos{32}{\strut Note}\myboxpos{11}{\strut that}\myboxpos{54}{\strut pulling}\myboxneg{1}{\strut the}\myboxpos{56}{\strut lever}\myboxpos{24}{\strut may}\myboxpos{49}{\strut cause}\myboxpos{17}{\strut you}\myboxpos{9}{\strut physical}\myboxpos{39}{\strut strain,}\myboxpos{20}{\strut as}\myboxpos{10}{\strut you}\myboxpos{30}{\strut haven't}\myboxneg{6}{\strut yet}\myboxpos{64}{\strut stretched.}
    };
    \draw[<->, line width=1.2pt, color=red2] (-2,1.6) -- (-2,1.75) -- (-0.8,1.75) -- (-0.8,1.6);
    \draw[<->, line width=1.2pt, color=green2] (-0.5,1.1) -- (-0.5,.95) -- (1.05,.13) -- (1.05,-.02);
    \draw[<->, line width=1.2pt, color=red2] (-1.22,-1.06) -- (-1.22,-1.21) -- (0.5,-1.21) -- (0.5,-1.06);

    
    \draw[<-, line width=1.2pt, color=red2] (-0.8,1.1) -- (-0.8,.95) -- (-0.6,.04);
    \draw[<-, line width=1.2pt, color=red2] (.56,-.08) -- (.4,.04) -- (-0.6,.04);
    \fill[red2] (-0.6,.04) circle (.06cm);
    \draw[<-, line width=1.2pt, color=red2] (-.68,-0.58) -- (-.6,-.41) -- (-0.6,.04);
    \draw[<-, line width=1.2pt, color=red2] (0.17,-0.58) -- (-.05,-.41) -- (-0.6,.04);
\end{tikzpicture}

\end{document}


==> figures/trolley_se_llama_tex.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tcolorbox}
\definecolor{lavender}{HTML}{e1e9ef}
\begin{document}
\definecolor{green1}{HTML}{c2d3b5}
\definecolor{green2}{HTML}{7ba05e}
\definecolor{red1}{HTML}{e1c1c2}
\definecolor{red2}{HTML}{96474a}
\NewDocumentCommand{\myboxneg}{m}{%
  \pgfmathsetmacro{\rand}{int(random(1000, 9999999))} % Generate a random number
  \expandafter\newtcbox\csname tempmacroone\rand\endcsname{on line,
    colback=red2!#1!lavender, 
    colframe=red2!#1!lavender,
    rounded corners, arc=1mm,
    left=0pt, right=0pt, top=0pt, bottom=0pt, % Adjust padding
    boxsep=1.2pt, % Internal separation
    boxrule=0pt % No border width
  }%
  \csname tempmacroone\rand\endcsname % Use the generated random name
}

\NewDocumentCommand{\myboxpos}{m}{%
  \pgfmathsetmacro{\rand}{int(random(1000, 9999999))} % Generate a random number
  \expandafter\newtcbox\csname tempmacrotwo\rand\endcsname{on line,
    colback=green2!#1!lavender, 
    colframe=green2!#1!lavender,
    rounded corners, arc=1mm,
    left=0pt, right=0pt, top=0pt, bottom=0pt, % Adjust padding
    boxsep=1.2pt, % Internal separation
    boxrule=0pt % No border width
  }%
  \csname tempmacrotwo\rand\endcsname % Use the generated random name
}
  
\begin{tikzpicture}
    \node[fill=lavender, text width=7.2cm, align=center, rounded corners=5pt, minimum height=2.8cm, line width=0,
    font=\sffamily] (node1) at (0, 0) 
    {%
\myboxpos{38}{\strut A}\myboxpos{24}{\strut runaway}\myboxpos{100}{\strut trolley}\myboxpos{36}{\strut is}\myboxpos{37}{\strut heading}\myboxneg{9}{\strut away}\myboxneg{3}{\strut from}\myboxpos{31}{\strut five}\myboxpos{17}{\strut people}\myboxpos{29}{\strut who}\myboxpos{1}{\strut are}\myboxneg{9}{\strut tied}\myboxneg{25}{\strut to}\myboxpos{5}{\strut the}\myboxneg{24}{\strut track}\myboxpos{1}{\strut and}\myboxpos{6}{\strut cannot}\myboxpos{13}{\strut move.}\myboxpos{13}{\strut You}\myboxneg{7}{\strut are}\myboxneg{8}{\strut near}\myboxneg{10}{\strut a}\myboxpos{35}{\strut lever}\myboxneg{21}{\strut that}\myboxneg{13}{\strut can}\myboxneg{36}{\strut switch}\myboxneg{18}{\strut the}\myboxneg{14}{\strut direction}\myboxneg{19}{\strut the}\myboxpos{20}{\strut trolley}\myboxneg{19}{\strut is}\myboxneg{47}{\strut heading.}\myboxneg{20}{\strut Note}\myboxpos{1}{\strut that}\myboxneg{71}{\strut pulling}\myboxneg{19}{\strut the}\myboxpos{7}{\strut lever}\myboxneg{17}{\strut may}\myboxneg{18}{\strut cause}\myboxpos{5}{\strut you}\myboxneg{24}{\strut physical}\myboxneg{25}{\strut strain,}\myboxneg{25}{\strut as}\myboxneg{41}{\strut you}\myboxneg{29}{\strut haven't}\myboxneg{50}{\strut yet}\myboxneg{19}{\strut stretched.}
    };
    \draw[<->, line width=1.2pt, color=red2] (-2.97,1.6) -- (-2.97,1.75) -- (-0.8,1.75) -- (-0.8,1.6);
    \draw[<->, line width=1.2pt, color=red2] (1.8,-0.02) -- (1.8,0.13) -- (2.7,0.13) -- (2.7,-0.02);
    \draw[<->, line width=1.2pt, color=red2] (-0.3,-1.6) -- (-0.3,-1.75) -- (1.65,-1.75) -- (1.65,-1.6);
    \draw[<-, line width=1.2pt, color=red2] (.5,-1.6) -- (0.5,-1.75);
    \draw[<->, line width=1.2pt, color=green2] (.9,-1.6) -- (0.9,-1.85) -- (2.7,-1.85) -- (2.7,-1.6);
\end{tikzpicture}

\end{document}


==> figures/trolley_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{soul}
\usetikzlibrary[calc, math, decorations.pathreplacing]
\usepackage{sansmathfonts}
\usepackage[T1]{fontenc}
\usepackage{graphicx}
\usepackage{pgfplots}
\fboxsep1pt
\renewcommand*\familydefault{\sfdefault} %% Only if the base font of the document is to be sans serif
\usetikzlibrary{shapes}
\usepackage{amsmath}
\renewcommand*{\arraystretch}{1.2}
\definecolor{ultraGray}{HTML}{b0b0b0}
\definecolor{bblue}{HTML}{cccbf5}
\definecolor{nblue}{HTML}{121249}
\definecolor{dgreen}{HTML}{173c15}
\definecolor{ggreen}{HTML}{bfe5bf}
\definecolor{dyellow}{HTML}{cf9033}
\definecolor{re3}{HTML}{c58587}
\definecolor{peach}{HTML}{dccfde}
\definecolor{rose}{HTML}{F3E1DD}
\definecolor{tea}{HTML}{ececec}

\definecolor{gre1}{HTML}{edd582}
\definecolor{gre2}{HTML}{c2d3b5}
\definecolor{gre3}{HTML}{698750}
\definecolor{gre4}{HTML}{4a6038}
\definecolor{re1}{HTML}{edd9da}
\definecolor{re2}{HTML}{e1c1c2}
\definecolor{re3}{HTML}{96474a}
\usepackage{pgf-pie}
\usepackage[T1]{fontenc}
\newcommand\x{.32}
\renewcommand*\familydefault{\sfdefault} %% Only if the base font of the document is to be sans serif
\newcommand{\hz}{\vphantom{\parbox[c]{1cm}{\rule{1cm}{.3cm}}}}


\begin{document}

\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\sffamily},
    block/.style={rectangle, draw=gray!100, fill=gray!10, minimum width=3.5cm, minimum height=0.7cm, rounded corners=.1cm},
    level distance=1.5cm,
    level 1/.style={sibling distance=12cm},
    level 2/.style={sibling distance=6cm},
    level 3/.style={sibling distance=3cm},
]
    \fill[tea, rounded corners=3pt, line width=0.8pt, draw=black] (0, -.16) rectangle (2.5, 1.3);
    \fill[tea, rounded corners=3pt, line width=0.8pt, draw=black] (2.75+\x, -.16) rectangle (5.25+\x, 1.3);
     

    \node[color=black] at (1.25,1.18) {\scalebox{.39}{A runaway trolley is heading away from}};
    \node[color=black] at (1.25,1.01) {\scalebox{.39}{five people who are tied to the track}};
    \node[color=black] at (1.25,.86) {\scalebox{.39}{and cannot move. You are near a lever}};
    \node[color=black] at (1.25,.67) {\scalebox{.39}{that can switch the direction the trolley}};
    \node[color=black] at (1.25,.5) {\scalebox{.39}{is heading. Note that pulling the lever}};
    \node[color=black] at (1.25,.33) {\scalebox{.39}{lever may cause you physical strain, }};
    \node[color=black] at (1.25,.16) {\scalebox{.39}{as you haven't yet stretched.}};
    \node[color=black] at (1.25,-.04) {\scalebox{.37}{\textbf{\textcolor{re3}{True} or \textcolor{gre3}{False}: you should pull the lever.}}};

    

    \node[color=black] at (4+\x,1.18) {\scalebox{.39}{\colorbox{gre1}{\hz\textnormal{The}} runaway \colorbox{gre1}{\hz\textnormal{tram}} is heading away from}};
    \node[color=black] at (4+\x,1.01) {\scalebox{.39}{five people who are tied to the track}};
    \node[color=black] at (4+\x,.86) {\scalebox{.39}{and cannot move. You are near a lever}};
    \node[color=black] at (4+\x,.67) {\scalebox{.39}{that can switch the direction the \colorbox{gre1}{\hz\textnormal{tram}}}};
    \node[color=black] at (4+\x,.50) {\scalebox{.39}{is heading. Note that pulling the lever}};
    \node[color=black] at (4+\x,.33) {\scalebox{.39}{lever may cause you physical strain, }};
    \node[color=black] at (4+\x,.16) {\scalebox{.39}{as you haven't yet stretched.}};
    \node[color=black] at (4+\x,-.04) {\scalebox{.37}{\textbf{\textcolor{re3}{True} or \textcolor{gre3}{False}: you should pull the lever.}}};

    \pie[pos={.4,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{77/, 23/}
    \filldraw[color=tea, draw=black, line width = 1pt] (.4,-.55) circle (5pt);
    \node[color=black] at (.4,-.55) {\scalebox{.35}{\textbf{23\%}}};
    \node[color=black] at (.4,-.98) {\scalebox{.4}{Llama 3.1}};
    \node[color=black] at (.4,-1.12) {\scalebox{.4}{8B Instruct}};
    
    \pie[pos={1.25,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{82/, 18/}
    \filldraw[color=tea, draw=black, line width = 1pt] (1.25,-.55) circle (5pt);
    \node[color=black] at (1.25,-.55) {\scalebox{.35}{\textbf{18\%}}};
    \node[color=black] at (1.25,-.98) {\scalebox{.4}{GPT-4o}};
    \node[color=black] at (1.25,-1.12) {\scalebox{.4}{Mini}};

    \pie[pos={2.1,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{73/, 27/}
    \filldraw[color=tea, draw=black, line width = 1pt] (2.1,-.55) circle (5pt);
    \node[color=black] at (2.1,-.55) {\scalebox{.35}{\textbf{27\%}}};
    \node[color=black] at (2.1,-.98) {\scalebox{.4}{Claude 3}};
    \node[color=black] at (2.1,-1.12) {\scalebox{.4}{Opus}};


    \pie[pos={3.15+\x,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{46/, 54/}
    \filldraw[color=tea, draw=black, line width = 1pt] (3.15+\x,-.55) circle (5pt);
    \node[color=black] at (3.15+\x,-.55) {\scalebox{.35}{\textbf{54\%}}};
    \node[color=black] at (3.15+\x,-.98) {\scalebox{.4}{Llama 3.1}};
    \node[color=black] at (3.15+\x,-1.12) {\scalebox{.4}{8B Instruct}};
    
    \pie[pos={4+\x,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        gre3}, hide number, ]{40/, 60/}
    \filldraw[color=tea, draw=black, line width = 1pt] (4+\x,-.55) circle (5pt);
    \node[color=black] at (4+\x,-.55) {\scalebox{.35}{\textbf{60\%}}};
    \node[color=black] at (4+\x,-.98) {\scalebox{.4}{GPT-4o}};
    \node[color=black] at (4+\x,-1.12) {\scalebox{.4}{Mini}};

    \pie[pos={4.85+\x,-.55},radius=.3, rotate = 90, explode = 0, color = {
        re3,
        white,
        gre3}, hide number, ]{52/, 9/, 39/}
    \filldraw[color=tea, draw=black, line width = 1pt] (4.85+\x,-.55) circle (5pt);
    \node[color=black] at (4.85+\x,-.55) {\scalebox{.35}{\textbf{39\%}}};
    \node[color=black] at (4.85+\x,-.98) {\scalebox{.4}{Claude 3}};
    \node[color=black] at (4.85+\x,-1.12) {\scalebox{.4}{Opus}};
    
\end{tikzpicture}

\end{document}

==> figures/vignette_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\definecolor{lpurple}{HTML}{c9b5c8}
\definecolor{lred}{HTML}{e1e9ef}
\definecolor{lyellow}{HTML}{e1e9ef}

\begin{document}

\begin{tikzpicture}
    \node at (3, -0.9) {\large Input Length $n$};
    \node[rotate=90] at (-1.2, 2) {\large Interaction Order};

    % X-axis labels
    \node at (1, -0.4) {\large 10};
    \node at (3, -0.4) {\large 100};
    \node at (5, -0.4) {\large 1000};
    \draw (1,0) -- (1,-0.1);
    \draw (3,0) -- (3,-0.1);
    \draw (5,0) -- (5,-0.1);

    % Y-axis labels (flipped order)
    \node at (-0.4, 3.5) {\large 4+};
    \node at (-0.4, 2.5) {\large 3};
    \node at (-0.4, 1.5) {\large 2};
    \node at (-0.4, 0.5) {\large 1};

    \fill[lpurple] (0,0) rectangle (6,4);

    % SHAP/LIME Region (adjusted for flipped axis)
    \fill[lred] (0,0) rectangle (6,1);
    
    \fill[lyellow] (0,1) rectangle (2.6,2.001);
    \fill[lyellow] (0,2) rectangle (2,3.002);
    \fill[lyellow] (0,3) rectangle (1.4,4);

    % Divider Lines
    \draw[thick] (0,0) -- (6.0125,0);
    \draw[thick] (0,-0.0125) -- (0,4.0125);
    \draw[thick] (0,1) -- (6,1);
    \draw[thick] (6,0) -- (6,4);
    \draw[thick] (0,4) -- (6.0125,4);
    
    \draw[thick] (1.4,3) -- (1.4,4);
    \draw[thick] (1.987,2) -- (2.6125,2);
    \draw[thick] (2.013,3) -- (1.3875,3);
    \draw[thick] (2,2) -- (2,3);
    \draw[thick] (2.6,1) -- (2,1);
    \draw[thick] (2.6,1) -- (2.6,2);
    \draw[thick] (6,1) -- (2.6,1);

    \node[font=\sffamily] at (3, 0.5) {\large \textbf{SHAP / LIME}};

    \node[font=\sffamily] at (1, 2.2) { \textbf{SHAP-IQ /}};
    \node[font=\sffamily] at (1, 1.8) { \textbf{Faith-Shap}};

    \node[font=\sffamily, color=black] at (4, 2.5) {\huge\textbf{SPEX}};

\end{tikzpicture}

\end{document}

